Consistent Finite-Dimensional Approximation of Phase-Field Models of Fracture

In this paper we focus on the finite-dimensional approximation of quasi-static evolutions of critical points of the phase-field model of brittle fracture. In a space discretized setting, we first discuss an alternating minimization scheme which, together with the usual time-discretization procedure, allows us to construct such finite-dimensional evolutions. Then, passing to the limit as the space discretization becomes finer and finer, we prove that any limit of a sequence of finite-dimensional evolutions is itself a quasi-static evolution of the phase-field model of fracture. In particular, our proof shows for the first time the consistency of numerical schemes related to the study of fracture mechanics and image processing.

==> firstExample.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1178){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,1589){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,2000){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(814,2411){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,2822){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(814,3233){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,3644){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1798,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2649,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3501,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4352,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(5204,484){\makebox(0,0){\strut{}$1$}}%
      \put(6055,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(6187,767){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(6187,1096){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6187,1425){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6187,1753){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(6187,2082){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(6187,2411){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(6187,2740){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(6187,3069){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(6187,3397){\makebox(0,0)[l]{\strut{}$7$}}%
      \put(6187,3726){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(6187,4055){\makebox(0,0)[l]{\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2411){\rotatebox{-270}{\makebox(0,0){\strut{}number of iterations}}}%
      \put(6692,2411){\rotatebox{-270}{\makebox(0,0){\strut{}crack length}}}%
      \put(3500,154){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(1933,3882){\makebox(0,0)[l]{\strut{}number of iterations}}%
      \csname LTb\endcsname%
      \put(1933,3662){\makebox(0,0)[l]{\strut{}number of Newton iterations}}%
      \csname LTb\endcsname%
      \put(1933,3442){\makebox(0,0)[l]{\strut{}crack length}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{firstExample_data.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> secondExample.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1315){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,1863){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,2411){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,2959){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,3507){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1968,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2990,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4011,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5033,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6055,484){\makebox(0,0){\strut{}$1$}}%
      \put(6187,767){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(6187,1237){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6187,1706){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6187,2176){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(6187,2646){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(6187,3116){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(6187,3585){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(6187,4055){\makebox(0,0)[l]{\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2411){\rotatebox{-270}{\makebox(0,0){\strut{}number of iterations}}}%
      \put(6692,2411){\rotatebox{-270}{\makebox(0,0){\strut{}crack length}}}%
      \put(3500,154){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(1933,3882){\makebox(0,0)[l]{\strut{}number of iterations}}%
      \csname LTb\endcsname%
      \put(1933,3662){\makebox(0,0)[l]{\strut{}number of Newton iterations}}%
      \csname LTb\endcsname%
      \put(1933,3442){\makebox(0,0)[l]{\strut{}crack length}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{secondExample_data.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> thirdExample.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1237){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,1706){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,2176){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(814,2646){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,3116){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(814,3585){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1994,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3042,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4091,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(5139,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6187,484){\makebox(0,0){\strut{}$1$}}%
      \put(6319,767){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(6319,1237){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6319,1706){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(6319,2176){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(6319,2646){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(6319,3116){\makebox(0,0)[l]{\strut{}$5$}}%
      \put(6319,3585){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(6319,4055){\makebox(0,0)[l]{\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2411){\rotatebox{-270}{\makebox(0,0){\strut{}number of iterations}}}%
      \put(6692,2411){\rotatebox{-270}{\makebox(0,0){\strut{}crack length}}}%
      \put(3566,154){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(1933,3882){\makebox(0,0)[l]{\strut{}number of iterations}}%
      \csname LTb\endcsname%
      \put(1933,3662){\makebox(0,0)[l]{\strut{}number of Newton iterations}}%
      \csname LTb\endcsname%
      \put(1933,3442){\makebox(0,0)[l]{\strut{}crack length}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{thirdExample_data.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

